Can Transformers Reason in Fragments of Natural Language?

State-of-the-art deep-learning-based approaches to Natural Language Processing (NLP) are credited with various capabilities that involve reasoning with natural language texts. In this paper we carry out a large-scale empirical study investigating the detection of formally valid inferences in controlled fragments of natural language for which the satisfiability problem becomes increasingly complex. We find that, while transformer-based language models perform surprisingly well in these scenarios, a deeper analysis re-veals that they appear to overfit to superficial patterns in the data rather than acquiring the logical principles governing the reasoning in these fragments.

==> figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9175371653949173] 
\draw   (29.42,30) -- (347.43,30) -- (347.43,90) -- (29.42,90) -- cycle ;
\draw    (29.42,70) -- (347.43,70) ;
\draw    (185,90) -- (185,105) [color={rgb, 255:red, 255; green, 255; blue, 255 }  ][line width=0.75] ;
%Shape: Rectangle [id:dp8710816844993121] 
% \draw   (29.42,110) -- (347.43,110) -- (347.43,130) -- (29.42,130) -- cycle ;
%Shape: Rectangle [id:dp6642257171353615] 
% \draw   (29.14,191) -- (347.15,191) -- (347.15,241) -- (29.14,241) -- cycle ;
% %Straight Lines [id:da9586711568032894] 
% \draw    (185,90) -- (185,108) ;
% \draw [shift={(185,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5099259432375362] 
% \draw    (29.42,70) -- (347.43,70) ;
% %Straight Lines [id:da66023425815331] 
% \draw    (184.72,171) -- (184.72,189) ;
% \draw [shift={(184.72,191)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Rectangle [id:dp866530436843754] 
% \draw   (77.95,151) -- (291.48,151) -- (291.48,171) -- (77.95,171) -- cycle ;
% %Straight Lines [id:da2331800152306528] 
% \draw    (184.72,131) -- (184.72,149) ;
% \draw [shift={(184.72,151)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (189.93,22) node   [align=left] {\begin{minipage}[lt]{204.69pt}\setlength\topsep{0pt}
%\begin{center}
{\fontfamily{ptm}\selectfont \textit{{\small Reasoning pattern of interest (e.g. chaining)}}}
%\end{center}

\end{minipage}};
% Text Node
\draw (115.91,50.05) node   [align=left] {\begin{minipage}[lt]{125.4pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small 1. Every artist is a beekeeper.}}\\{\fontfamily{ptm}\selectfont {\small 2. Every beekeeper is a carpenter.}}
\end{minipage}};
% Text Node
\draw (275.04,49) node   [align=left] {\begin{minipage}[lt]{112.54pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small 3. No carpenter is a dentist.}}\\{\fontfamily{ptm}\selectfont {\small 4. Some artist is a dentist.}}
\end{minipage}};
% Text Node
% \draw (131.62,102) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.4pt}\setlength\topsep{0pt}
% \begin{flushright}
% {\fontfamily{ptm}\selectfont \textit{Define}}
% \end{flushright}

% \end{minipage}};
% Text Node
% \draw (180.22,121) node   [align=left] {\begin{minipage}[lt]{217.89pt}\setlength\topsep{0pt}
% % \begin{center}
% % {\fontfamily{ptm}\selectfont {\small Specification: Formally defined fragment of Language}}
% % \end{center}

% \end{minipage}};
% Text Node
\draw (184.93,81) node   [align=left] {\begin{minipage}[lt]{211.49pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\small Is this collection of sentences \textit{\textcolor[rgb]{0.96,0.65,0.14}{satisfiable}} or \textcolor[rgb]{0.29,0.56,0.89}{\textit{contradictor}y}?}}
\end{minipage}};
% Text Node
% \draw (189.5,216) node   [align=left] {\begin{minipage}[lt]{218.09pt}\setlength\topsep{0pt}
% {\small {\fontfamily{ptm}\selectfont 1. Can transformers learn to detect contradictory statements?}}\\{\fontfamily{ptm}\selectfont {\small 2. Do they pick up the evaluated general reasoning pattern?}}\\{\fontfamily{ptm}\selectfont {\small 3. If not, can they do so in principle?}}
% \end{minipage}};
% Text Node
% \draw (107.07,183) node  [font=\small] [align=left] {\begin{minipage}[lt]{92.4pt}\setlength\topsep{0pt}
% \begin{flushright}
% {\fontfamily{ptm}\selectfont \textit{Investigate Empirically}}
% \end{flushright}

% \end{minipage}};
% % Text Node
% \draw (184.72,162) node   [align=left] {\begin{minipage}[lt]{145.2pt}\setlength\topsep{0pt}
% \begin{center}
% {\fontfamily{ptm}\selectfont {\small Synthetic dataset (Text Classification)}}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (131.33,143) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.4pt}\setlength\topsep{0pt}
% \begin{flushright}
% {\fontfamily{ptm}\selectfont \textit{Generate}}
% \end{flushright}

% \end{minipage}};


\end{tikzpicture}


==> figure2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\tikzset{->-/.style={decoration={
markings,
mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
%\begin{center}
\begin{tikzpicture}[scale=0.5]


% Arrows from generator
\draw[->-=0.5] (2.5,6.5) -- (8.5,9);
\draw[->-=0.5] (2.5,6.5) -- (8.5,4);

% Arrows from set of sentences
\draw[->-=0.5] (11,9) -- (13,9);

% Arrows from set of  formulas
\draw[->-=0.5] (11,4) -- (13,4);

% Arrows from Theorem prover
\draw[->-=0.5] (14.5,6) -- (14.5,7);

\draw[dashed] (7.5,8) -- node[right] {(equivalent)} (7.5, 5);


% Generator
\draw[fill= white] (1,5) rectangle (4, 8);
\draw (2.6, 7) node {Sentence};
\draw (2.6, 6) node {generator};

% Set of sentences
\draw[fill= white] (6,8) rectangle (11, 10);
\draw (8.5, 9) node {Set of sentences};

% Set of formulas
\draw[fill= white] (6,3) rectangle (11, 5);
\draw (8.5, 4) node {Set of formulas};

% Theorem prover
\draw[fill= white] (13,3) rectangle (16,6);
\draw (14.5,5) node {Theorem};
\draw (14.5,4) node {prover};

% Labelled sentence set
\draw[fill= white] (13,7) rectangle (17,10);
\draw (15,9) node {Labelled};
\draw (15,8) node {sentence set};

% Big rectangle
\draw[dotted] (0,2)  rectangle (18,11);

% Training corpus
\draw[fill= white] (19,7) rectangle (22,10);
\draw (20.5,9) node {Training};
\draw (20.5,8) node {corpus};

\draw[->-= 0.5] (22,9) -- (23,9);

% Test corpus
\draw[fill= white] (19,2) rectangle (22,5);
\draw (20.5,4) node {Test};
\draw (20.5,3) node {corpus};

\draw[->-= 0.5] (22,2.5) -- (23,2.5);


% NN model
\draw[] (23,11) rectangle (26,13);
\draw (24.5,12) node {Model};

\draw[->-=0.5] (24.5,11) -- (24.5, 10);

% Train
\draw[] (23,8) rectangle (26,10);
\draw (24.5,9) node {Train};

\draw[->-=0.5] (24.5,8) -- (24.5, 7);

% Trained NN model
\draw[] (23,4) rectangle (26,7);
\draw (24.5,6) node {Trained};
\draw (24.5,5) node {Model};

\draw[->-=0.5] (24.5,4) -- (24.5, 3);

% Evaluate
\draw[] (23,1) rectangle (26,3);
\draw (24.5,2) node {Evaluate};


\end{tikzpicture}
%\end{center}

